The Asymptotics of the Expected Betti Numbers of Preferential Attachment Clique Complexes

The preferential attachment model is a natural and popular random graph model for a growing network that contains very well-connected ``hubs''. We study the higher-order connectivity of such a network by investigating the topological properties of its clique complex. We concentrate on the expected Betti numbers, a sequence of topological invariants of the complex related to the numbers of holes of different dimensions. We determine the asymptotic growth rates of the expected Betti numbers, and prove that the expected Betti number at dimension 1 grows linearly fast, while those at higher dimensions grow sublinearly fast. Our theoretical results are illustrated by simulations. (Changes are made in this version to generalize Proposition 14 and to streamline proofs. These changes are shown in blue.)

==> figs/D2.tex <==
\begin{tikzpicture}[x={(2cm,0cm)},y={(0cm,2cm)}, thick, scale=0.5]
  \coordinate (A) at (1,0);
  \coordinate (B) at (0,1);
  \coordinate (C) at (-1,0);
  \coordinate (D) at (0,-1);
  \coordinate (E) at (0,0,0);
  
  \draw (A) node[circle,fill,inner sep=2pt] {};
  \draw (B) node[circle,fill,inner sep=2pt] {};
  \draw (C) node[circle,fill,inner sep=2pt] {};
  \draw (D) node[circle,fill,inner sep=2pt] {};
  \draw (E) node[circle,fill,inner sep=2pt] {};
  
  \draw (A) -- (B) -- (C) -- (D) -- cycle;
  \draw (A) -- (E);
  \draw (B) -- (E);
  \draw (C) -- (E);
  \draw (D) -- (E);
\end{tikzpicture}


==> figs/D3_killer.tex <==
\begin{tikzpicture}[x={(4cm, 0cm)}, y={(1.2cm, 1.732cm)},z={(0cm,4cm)}, thick, scale=0.5]
  \coordinate (A) at (1,0,0);
  \coordinate (B) at (0,1,0);
  \coordinate (C) at (-1,0,0);
  \coordinate (D) at (0,-1,0);
  \coordinate (E) at (0,0,1);
  \coordinate (F) at (0,0,-1);
  \coordinate (G) at (0,0,0);

  \draw (A) node[circle,fill,inner sep=2pt,label=above right:$1$] {};
  \draw (B) node[circle,fill,inner sep=2pt,label=right:$2$] {};
  \draw (C) node[circle,fill,inner sep=2pt,label=above left:$3$] {};
  \draw (D) node[circle,fill,inner sep=2pt,label=below left:$4$] {};
  \draw (E) node[circle,fill,inner sep=2pt,label=above right:$5$] {};
  \draw (F) node[circle,fill,inner sep=2pt,label=below right:$6$] {};
  \draw (G) node[circle,fill,inner sep=2pt,label=right:$7$] {};
  
  \draw (A) -- (B) -- (C) -- (D) -- cycle;
  \draw (A) -- (E);
  \draw (B) -- (E);
  \draw (C) -- (E);
  \draw (D) -- (E);
  
  \draw (F) -- (A);
  \draw (F) -- (B);
  \draw (F) -- (C);
  \draw (F) -- (D);
  
  \draw (A) -- (G);
  \draw (B) -- (G);
  \draw (C) -- (G);
  \draw (D) -- (G);
  \draw (E) -- (G);
  \draw (F) -- (G);
\end{tikzpicture}


==> figs/Gamma3.tex <==
\begin{tikzpicture}[x={(2cm, 0cm)}, y={(0.6cm, 0.866cm)},z={(0cm,2cm)}, thick, scale=0.45]
  \coordinate (A) at (1,0,0);
  \coordinate (B) at (0,1,0);
  \coordinate (C) at (-1,0,0);
  \coordinate (D) at (0,-1,0);
  \coordinate (E) at (0,0,-1);
  \coordinate (F) at (0,0,1);
  \coordinate (G) at (0,0,2.5);

  \draw (A) node[circle,fill,inner sep=2pt] {};
  \draw (B) node[circle,fill,inner sep=2pt] {};
  \draw (C) node[circle,fill,inner sep=2pt] {};
  \draw (D) node[circle,fill,inner sep=2pt] {};
  \draw (E) node[circle,fill,inner sep=2pt] {};
  \draw (F) node[circle,fill,inner sep=2pt] {};
  \draw (G) node[circle,fill,inner sep=2pt] {};
  
  \draw (A) -- (B) -- (C) -- (D) -- cycle;
  \foreach \x in {A,B,C,D}
    \foreach \y in {E,F,G}{
      \draw (\y) -- (\x);
      \draw[->] (\y) -- ($(\y)!0.5!(\x)$);
      }

\end{tikzpicture}

==> figs/S1.tex <==
\begin{tikzpicture}[x={(2cm,0cm)},y={(0cm,2cm)}, thick, scale=0.5]
  \coordinate (A) at (1,0);
  \coordinate (B) at (0,1);
  \coordinate (C) at (-1,0);
  \coordinate (D) at (0,-1);
  
  \draw (A) node[circle,fill,inner sep=2pt] {};
  \draw (B) node[circle,fill,inner sep=2pt] {};
  \draw (C) node[circle,fill,inner sep=2pt] {};
  \draw (D) node[circle,fill,inner sep=2pt] {};
  
  \draw (A) -- (B) -- (C) -- (D) -- cycle;
\end{tikzpicture}

==> figs/S2_S.tex <==
\begin{tikzpicture}[x={(4cm, 0cm)}, y={(1.2cm, 1.732cm)},z={(0cm,4cm)}, thick, scale=0.5]
  \coordinate (A) at (1,0,0);
  \coordinate (B) at (0,1,0);
  \coordinate (C) at (-1,0,0);
  \coordinate (D) at (0,-1,0);
  \coordinate (E) at (0,0,-1);
  \coordinate (F) at (0,0,1);

  \draw (A) node[circle,fill,inner sep=2pt,label=above right:$1$] {};
  \draw (B) node[circle,fill,inner sep=2pt,label=below left:$2$] {};
  \draw (C) node[circle,fill,inner sep=2pt,label=above left:$4$] {};
  \draw (D) node[circle,fill,inner sep=2pt,label=above right:$3$] {};
  \draw (E) node[circle,fill,inner sep=2pt,label=below right:$5$] {};
  \draw (F) node[circle,fill,inner sep=2pt,label=above right:$t$] {};
  
  \draw [dashed] (D) -- node[midway, above]{$\quad (m)$} (A) --node[midway, above]{$\quad \quad (m)$} (B) --node[midway, above]{$(m-1)$} (C);
  \draw (C) -- (D);
  \draw [dashed] (A) --node[midway, below]{$\quad \quad (m-3)$} (E);
  \draw (B) -- (E);
  \draw (C) -- (E);
  \draw (D) -- (E);
  
  \draw (F) -- (A);
  \draw (F) -- (B);
  \draw (F) -- (C);
  \draw (F) -- (D);
  
\end{tikzpicture}


==> figs/miscarriage.tex <==
\begin{tikzpicture}[x={(4cm, 0cm)}, y={(1.2cm, 1.732cm)},z={(0cm,4cm)}, thick, scale=0.5]
  \coordinate (A) at (1,0,0);
  \coordinate (B) at (0,1,0);
  \coordinate (C) at (-1,0,0);
  \coordinate (D) at (0,-1,0);
  \coordinate (E) at (0,0,0);
  \coordinate (F) at (0,0,1);

  \draw (A) node[circle,fill,inner sep=2pt,label=above right:$1$] {};
  \draw (B) node[circle,fill,inner sep=2pt,label=below:$2$] {};
  \draw (C) node[circle,fill,inner sep=2pt,label=above left:$3$] {};
  \draw (D) node[circle,fill,inner sep=2pt,label=below right:$4$] {};
  \draw (E) node[circle,fill,inner sep=2pt,label= below:$5$] {};
  \draw (F) node[circle,fill,inner sep=2pt,label=above right:$6$] {};
  
  \draw (A) -- (B) -- (C) -- (D) -- cycle;
  \draw (A) -- (E);
  \draw (B) -- (E);
  \draw (C) -- (E);
  \draw (D) -- (E);
  
  \draw (F) -- (A);
  \draw (F) -- (B);
  \draw (F) -- (C);
  \draw (F) -- (D);
  \draw (F) -- (E);
  
\end{tikzpicture}

==> figs/phase_diagram.tex <==
\iffalse
\begin{tikzpicture}[x={(8cm, 0cm)}, y={(0cm, 8cm)}, thick, scale=0.5]
  %\coordinate (A) at (0,-0.05);
  %\coordinate (B) at (0,0.667);
  %\coordinate (C) at (0,0.8);
  %\coordinate (D) at (0,0.857);
  %\coordinate (E) at (0,1.05);

  %\draw (B) node[circle,fill,inner sep=2pt,label=right:$2/3$] {};
  %\draw (C) node[circle,fill,inner sep=2pt,label=right:$4/5$] {};
  %\draw (D) node[circle,fill,inner sep=2pt,label=right:$6/7$] {};

  \draw (-0.1,0) node[label=left:$0$] {} -- (0.1,0);
  \draw (-0.05,2/3) node[label=left:$2/3$] {} -- (0.02,2/3);
  \draw (-0.05,4/5) node[label=left:$4/5$] {} -- (0.02,4/5);
  \draw (-0.05,6/7) node[label=left:$6/7$] {} -- (0.02,6/7);
  \draw (-0.1,1) node[label=left:$1$] {} -- (0.1,1);
  
  \draw (0,0) -- (0,2/3) node[midway, right] {dim 1};
  \draw (0,2/3) -- (0,4/5) node[midway, right] {dim 2};
  \draw (0,4/5) -- (0,6/7) node[midway, right] {dim 3};
  \draw (0,6/7) -- (0,1) node[midway, right] {...};
  \draw[->] (0,1) -- (0,1.2) node[left]{$-\delta/m$};
\end{tikzpicture}
\fi

\begin{tikzpicture}[x={(0cm, 8cm)}, y={(28cm, 0cm)}, thick, scale=0.5]
  %\coordinate (A) at (0,-0.05);
  %\coordinate (B) at (0,0.667);
  %\coordinate (C) at (0,0.8);
  %\coordinate (D) at (0,0.857);
  %\coordinate (E) at (0,1.05);

  %\draw (B) node[circle,fill,inner sep=2pt,label=right:$2/3$] {};
  %\draw (C) node[circle,fill,inner sep=2pt,label=right:$4/5$] {};
  %\draw (D) node[circle,fill,inner sep=2pt,label=right:$6/7$] {};

  \draw (-0.1,0) node[label=below:$0$] {} -- (0.1,0);
  \draw (-0.05,2/3) node[label=below:$2/3$] {} -- (0.02,2/3);
  \draw (-0.05,4/5) node[label=below:$4/5 \quad$] {} -- (0.02,4/5);
  \draw (-0.05,6/7) node[label=below:$\quad 6/7$] {} -- (0.02,6/7);
  \draw (-0.1,1) node[label=below:$1$] {} -- (0.1,1);
  
  \draw (0,0) -- (0,2/3) node[midway, above] {dim 1};
  \draw (0,2/3) -- (0,4/5) node[midway, above] {dim 2};
  \draw (0,4/5) -- (0,6/7) node[midway, above] {dim 3};
  \draw (0,6/7) -- (0,1) node[midway, above] {...};
  \draw[->] (0,1) -- (0,1.05) node[right]{$-\delta/m$};
\end{tikzpicture}
